A wrapped Fukaya category of knot complement

This is the first of a series of two articles where we construct a version of wrapped Fukaya category $\mathcal W\mathcal F(M\setminus K;H_{g_0})$ of the cotangent bundle $T^*(M \setminus K)$ of the knot complement $M \setminus K$ of a compact 3-manifold $M$, and do some calculation for the case of hyperbolic knots $K \subset M$. For the construction, we use the wrapping induced by the kinetic energy Hamiltonian $H_{g_0}$ associated to the cylindrical adjustment $g_0$ on $M \setminus K$ of a smooth metric $g$ defined on $M$. We then consider the torus $T = \partial N(K)$ as an object in this category and its wrapped Floer complex $CW^*(\nu^*T;H_{g_0})$ where $N(K)$ is a tubular neighborhood of $K \subset M$. We prove that the quasi-equivalence class of the category and the quasi-isomorphism class of the $A_\infty$ algebra $CW^*(\nu^*T;H_{g_0})$ are independent of the choice of cylindrical adjustments of such metrics depending only on the isotopy class of the knot $K$ in $M$. In a sequel [BKO], we give constructions of a wrapped Fukaya category $\mathcal W\mathcal F(M\setminus K;H_h)$ for hyperbolic knot $K$ and of $A_\infty$ algebra $CW^*(\nu^*T;H_h)$ directly using the hyperbolic metric $h$ on $M \setminus K$, and prove a formality result for the asymptotic boundary of $(M \setminus K, h)$.

==> functor_domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'functor_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.45807528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33139958)%
    \put(0.95929734,0.19015834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\rho_0$\end{minipage}}}%
    \put(0.88261681,0.2412787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\rho_1$\end{minipage}}}%
    \put(0.88306681,0.15001806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\rho_3$\end{minipage}}}%
    \put(0.79639621,0.17512822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06076842\unitlength}\raggedright $\rho_4$\end{minipage}}}%
    \put(0.93106649,0.22613249){\color[rgb]{0,0,0}\rotatebox{-41.86824054}{\makebox(0,0)[lt]{\begin{minipage}{0.03824062\unitlength}\raggedright $\leq$\end{minipage}}}}%
    \put(0.9176707,0.16945978){\color[rgb]{0,0,0}\rotatebox{31.60024393}{\makebox(0,0)[lt]{\begin{minipage}{0.0401182\unitlength}\raggedright $\leq$\end{minipage}}}}%
    \put(0.84545143,0.16908099){\color[rgb]{0,0,0}\rotatebox{-26.88252224}{\makebox(0,0)[lt]{\begin{minipage}{0.04055215\unitlength}\raggedright $\leq$\end{minipage}}}}%
    \put(0.83684622,0.11973903){\color[rgb]{0,0,0}\rotatebox{30.27361302}{\makebox(0,0)[lt]{\begin{minipage}{0.04026786\unitlength}\raggedright $\leq$\end{minipage}}}}%
    \put(0.84104826,0.24217871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\leq$\end{minipage}}}%
    \put(0.7978362,0.24307871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\rho_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{functor_domain.pdf}}%
    \put(0.22246722,0.12690544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10825842\unitlength}\raggedright \scriptsize{$w^6$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{functor_domain.pdf}}%
    \put(-0.00064943,0.04396989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^8$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{functor_domain.pdf}}%
    \put(-0.00078443,0.09414523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^7$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{functor_domain.pdf}}%
    \put(-0.00060442,0.15737069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^5$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{functor_domain.pdf}}%
    \put(-0.00060442,0.18324588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{functor_domain.pdf}}%
    \put(-0.00060442,0.24543632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^3$\end{minipage}}}%
    \put(-0.00055942,0.29556667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^2$\end{minipage}}}%
    \put(0.22264216,0.33363694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^1$\end{minipage}}}%
    \put(0.70302056,0.17978085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^0$\end{minipage}}}%
    \put(0.79729621,0.10015769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06076842\unitlength}\raggedright $\rho_5$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> homotopy_domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homotopy_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.45807528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3404545)%
    \put(0.95929734,0.27481379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\rho_0$\end{minipage}}}%
    \put(0.88261681,0.32593415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\rho_1$\end{minipage}}}%
    \put(0.88306681,0.23467351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\rho_3$\end{minipage}}}%
    \put(0.79639621,0.25978368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06076842\unitlength}\raggedright $\rho_4$\end{minipage}}}%
    \put(0.93106649,0.31078795){\color[rgb]{0,0,0}\rotatebox{-41.86824054}{\makebox(0,0)[lt]{\begin{minipage}{0.03824062\unitlength}\raggedright $\leq$\end{minipage}}}}%
    \put(0.9176707,0.25411523){\color[rgb]{0,0,0}\rotatebox{31.60024393}{\makebox(0,0)[lt]{\begin{minipage}{0.0401182\unitlength}\raggedright $\leq$\end{minipage}}}}%
    \put(0.84545143,0.25373644){\color[rgb]{0,0,0}\rotatebox{-26.88252224}{\makebox(0,0)[lt]{\begin{minipage}{0.04055215\unitlength}\raggedright $\leq$\end{minipage}}}}%
    \put(0.83684622,0.20439448){\color[rgb]{0,0,0}\rotatebox{30.27361302}{\makebox(0,0)[lt]{\begin{minipage}{0.04026786\unitlength}\raggedright $\leq$\end{minipage}}}}%
    \put(0.84104826,0.32683416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\leq$\end{minipage}}}%
    \put(0.7978362,0.32773417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\rho_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{homotopy_domain.pdf}}%
    \put(0.22246722,0.13596036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10825842\unitlength}\raggedright \scriptsize{$w^6$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{homotopy_domain.pdf}}%
    \put(-0.00064943,0.05302481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^8$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{homotopy_domain.pdf}}%
    \put(-0.00078443,0.10320015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^7$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{homotopy_domain.pdf}}%
    \put(-0.00060442,0.16642561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^5$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{homotopy_domain.pdf}}%
    \put(-0.00060442,0.1923008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{homotopy_domain.pdf}}%
    \put(-0.00060442,0.25449124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^3$\end{minipage}}}%
    \put(-0.00055942,0.30462159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^2$\end{minipage}}}%
    \put(0.22264216,0.34269186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^1$\end{minipage}}}%
    \put(0.70302056,0.18883577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03780027\unitlength}\raggedright $w^0$\end{minipage}}}%
    \put(0.79729621,0.18481315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06076842\unitlength}\raggedright $\rho_5$\end{minipage}}}%
    \put(0.95398731,0.10345258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.89242688,0.12937275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.89287688,0.06835234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.8213264,0.0934625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06076842\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.9307966,0.12430663){\color[rgb]{0,0,0}\rotatebox{-41.86824054}{\makebox(0,0)[lt]{\begin{minipage}{0.03824062\unitlength}\raggedright $\leq$\end{minipage}}}}%
    \put(0.9174007,0.06763391){\color[rgb]{0,0,0}\rotatebox{31.60024393}{\makebox(0,0)[lt]{\begin{minipage}{0.0401182\unitlength}\raggedright $=$\end{minipage}}}}%
    \put(0.85526151,0.0773352){\color[rgb]{0,0,0}\rotatebox{-26.88252224}{\makebox(0,0)[lt]{\begin{minipage}{0.04055215\unitlength}\raggedright $=$\end{minipage}}}}%
    \put(0.85169633,0.02799324){\color[rgb]{0,0,0}\rotatebox{30.27361302}{\makebox(0,0)[lt]{\begin{minipage}{0.04026786\unitlength}\raggedright $=$\end{minipage}}}}%
    \put(0.85085833,0.13531281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $\leq$\end{minipage}}}%
    \put(0.82042637,0.13621281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04816833\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.82222639,0.02857204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06076842\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> slit_domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slit_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.77160383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33901993)%
    \put(0.72039576,0.1696961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slit_domain.pdf}}%
    \put(-0.00125619,0.32283862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06257444\unitlength}\raggedright $w^1$\end{minipage}}}%
    \put(0.94551472,0.19323603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06257444\unitlength}\raggedright $w^0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{slit_domain.pdf}}%
    \put(-0.00099282,0.21854789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06257444\unitlength}\raggedright $w^2$\end{minipage}}}%
    \put(-0.00129854,0.11468068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06257444\unitlength}\raggedright $w^3$\end{minipage}}}%
    \put(-0.00121384,0.05210622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06257444\unitlength}\raggedright $w^4$\end{minipage}}}%
  \end{picture}%
\endgroup%

